Algorithms for Reconstructing B Cell Lineages in the Presence of Context-Dependent Somatic Hypermutation

We introduce a method for approximating posterior probabilities of phylogenetic trees and reconstructing ancestral sequences under models of sequence evolution with site-dependence, where standard phylogenetic likelihood computations (pruning) fail. Our approach uses a combined data-augmentation and importance sampling scheme. A key advantage of our approach is the ability to leverage existing highly optimized phylogenetic software. We apply our approach to the reconstruction of B cell receptor affinity maturation lineages from high-throughput repertoire sequencing data and evaluate the impact of incorporating site-dependence on the reconstruction accuracy of both trees and ancestral sequences. We show that accounting for context-dependence during inference always improves the estimates of both ancestral sequences and lineage trees on simulated datasets. We also examine the impact of incorporating priors based on VDJ recombination models, and find that they significantly improve ancestral sequence reconstruction in germline-encoded regions, but increase errors in non-templated nucleotides. We propose a modified, piecewise prior to address this demonstrate that it improves empirical reconstruction accuracy. We apply our approach to the analysis of the HIV broadly neutralizing antibodies DH270 and CH235 which are important targets of current vaccine design efforts.

==> ContextDependencePropagationFig_tikz.tex <==
\adjustbox{width=.68\linewidth, valign=T}{
\begin{tikzpicture}[
    >=Latex,
    x_node/.style={circle, draw, minimum size=0.9cm, inner sep=0pt, font=\scriptsize},
    time_label/.style={font=\scriptsize},
    time_arrow/.style={->, thick},
    dot_node/.style={font=\large},
    highlight/.style={->, thick, red}, % style for highlighted edges
]

% Color gradient for time steps
\definecolor{c0}{RGB}{173,216,230}  % light blue
\definecolor{c1}{RGB}{158,188,218}
\definecolor{c2}{RGB}{140,150,198}
\definecolor{c3}{RGB}{138,118,182}
\definecolor{cm}{RGB}{136,86,167}   % purple

% Time steps (rows): t0, t1, t2, ..., tm
\foreach \t/\y/\color in {0/0/c0, 1/-2/c1, 2/-4/c2, m/-8/cm} {

    \node[time_label, anchor=east] at (-4, \y) {$t_{\t}=\t\Delta t$};

    \foreach \i/\x in {1/-3, 2/-2, 3/-1, 4/0, 5/1, 6/2, 7/3} {
        \node[x_node, fill=\color!60] (x\i t\t) at (\x, \y) {$x_{\i}(t_{\t})$};
    }
}

\foreach \t/\y/\color in {3/-6/c3} {
    \foreach \i/\x in {1/-3, 2/-2, 3/-1, 4/0, 5/1, 6/2, 7/3} {
        \node[x_node, fill=\color!60] (x\i t\t) at (\x, \y) {};
    }
}

% Ellipsis node between t2 and t3
\foreach \x in {-3, -2, -1, 0, 1, 2, 3} {
    \node[dot_node] at (\x, -5) {$\vdots$};
}

% Vertical self-dependencies (boundary nodes)
\foreach \i/\prev/\t in {1/0/1, 1/1/2, 1/3/m, 7/0/1, 7/1/2, 7/3/m} {
    \draw[->, thick] (x\i t\prev) -- (x\i t\t);
}

% 3-mer dependencies (arrows from t_{k-1} to t_k)
\foreach \t/\prev in {1/0, 2/1, m/3} {
    \foreach \i in {2,3,4,5,6} {
        \pgfmathtruncatemacro{\im}{\i-1}
        \pgfmathtruncatemacro{\ip}{\i+1}
        \draw[->, thick] (x\im t\prev) -- (x\i t\t);
        \draw[->, thick] (x\i t\prev) -- (x\i t\t);
        \draw[->, thick] (x\ip t\prev) -- (x\i t\t);
    }
}

\foreach \prev/\t in {0/1, 1/2, 3/m} {
    \foreach \i in {2} {
        \pgfmathtruncatemacro{\im}{\i-1}
        \draw[->, thick] (x\i t\prev) -- (x\im t\t);
    }
}

\foreach \prev/\t in {0/1, 1/2, 3/m} {
    \foreach \i in {6} {
        \pgfmathtruncatemacro{\ip}{\i+1}
        \draw[->, thick] (x\i t\prev) -- (x\ip t\t);
    }
}

% --- Highlight requested edges in red ---
\foreach \src/\dst in {
    x4t0/x3t1, x4t0/x4t1, x4t0/x5t1,
    x3t1/x2t2, x3t1/x3t2, x3t1/x4t2,
    x4t1/x3t2, x4t1/x4t2, x4t1/x5t2,
    x5t1/x4t2, x5t1/x5t2, x5t1/x6t2,
    x2t3/x1tm, x2t3/x2tm, x2t3/x3tm,
    x3t3/x2tm, x3t3/x3tm, x3t3/x4tm,
    x4t3/x3tm, x4t3/x4tm, x4t3/x5tm,
    x5t3/x4tm, x5t3/x5tm, x5t3/x6tm,
    x6t3/x5tm, x6t3/x6tm, x6t3/x7tm,
    x1t3/x1tm, x1t3/x2tm, x7t3/x6tm, x7t3/x7tm} {
    \draw[highlight] (\src) -- (\dst);
}

% Time axis line
\draw[very thick, ->] (-4, 1) -- (-4, -8.5) node[below] {time};

\end{tikzpicture}
}

==> DependentSiteTreeFig_tikz.tex <==
\adjustbox{width=.95\textwidth, valign=T}{
    \begin{tikzpicture}[3Dstack, scale=0.85, every node/.style={scale=0.85}]

        % === Part 1: Draw all nodes and tree edges ===
        \foreach \z/\base in {8/A, 6/G, 4/C, 2/T, 0/A} {
            % DNA BOXES
            \node[draw=black, fill=white, minimum width=0.5cm, minimum height=0.3cm] 
            at (\z, 1, \z) {\textbf{\base}}; 
            % COLOR FOR EACH TREE SLICE
            \ifnum\z=8 \definecolor{nodecolor}{rgb}{0.55,0.6,0.75} 
            \else\ifnum\z=6 \definecolor{nodecolor}{rgb}{0.7,0.6,0.75} 
            \else\ifnum\z=4 \definecolor{nodecolor}{rgb}{0.55,0.6,0.75} 
            \else\ifnum\z=2 \definecolor{nodecolor}{rgb}{0.7,0.6,0.75} 
            \else \definecolor{nodecolor}{rgb}{0.55,0.6,0.75}
            \fi\fi\fi\fi
        
            % Define nodes with unique names
            \node (root\z) at (\z,0,\z) {\textcolor{black}{\textbf{\base}}};
            \node (child1\z) at (\z-1.5,-1.5,\z) {\textcolor{black}{$y_{1}$}};
            \node (child2\z) at (\z+1.5,-1.5,\z) {\textcolor{black}{$z$}};
            \node (leaf3\z) at (\z+.7,-2.5,\z) {\textcolor{black}{$y_{3}$}};
            \node (leaf4\z) at (\z+2.5,-3,\z) {\textcolor{black}{$y_{4}$}};
            
            % CIRCLES AROUND EACH NODE
            \draw[draw=black, fill=nodecolor, opacity=0.6] (root\z) circle (0.25cm);
            \draw[draw=black, fill=nodecolor, opacity=0.6] (child1\z) circle (0.25cm);
            \draw[draw=black, fill=nodecolor, opacity=0.6] (child2\z) circle (0.25cm);
            \draw[draw=black, fill=nodecolor, opacity=0.6] (leaf3\z) circle (0.25cm);
            \draw[draw=black, fill=nodecolor, opacity=0.6] (leaf4\z) circle (0.25cm);

            % EDGES ALONG THE TREE
            \draw[->] (root\z) -- (child1\z);
            \draw[->] (root\z) -- (child2\z);
            \draw[->] (child2\z) -- (leaf3\z);
            \draw[->] (child2\z) -- (leaf4\z);
        }
        
        % === Part 2: Draw the "edge planes" ===
        \fill[orange, opacity=0.15, rounded corners] 
            (child28.north west) -- (child20.north east) -- (leaf40.south east) -- (leaf48.south west) -- cycle;
        \fill[magenta, opacity=0.15, rounded corners] 
            (child28.north west) -- (child20.north east) -- (leaf30.south east) -- (leaf38.south west) -- cycle;
        \fill[green, opacity=0.15, rounded corners] 
            (root8.north west) -- (root0.north east) -- (child10.south east) -- (child18.south west) -- cycle;
        \fill[blue, opacity=0.15, rounded corners] 
            (root8.north west) -- (root0.north east) -- (child20.south east) -- (child28.south west) -- cycle;

        % === Part 3: Add the Zoom-in Box ===
        \begin{scope}[xshift=0cm, yshift=5cm]
            \definecolor{nodecolor}{rgb}{0.55,0.6,0.75}
            \node[draw, rectangle, rounded corners, line width=1pt, inner sep=15pt, fill=green!15] (zoombox) at (0,0) {
                \begin{tikzpicture}
                    % Top layer of nodes
                    \foreach \i in {1,...,5}{
                        % MORE DIRECT METHOD: Define a coordinate then draw a circle with a specific radius
                        \path (\i*0.9, 1) coordinate (top\i);
                        \draw[fill=nodecolor, opacity=0.6] (top\i) circle (0.24cm);
                    }
                    % Bottom layer of nodes
                    \foreach \j in {1,...,5}{
                        \path (\j*0.9, -1) coordinate (bottom\j);
                        \draw[fill=nodecolor, opacity=0.6] (bottom\j) circle (0.24cm);
                    }
                    % Fully connected bipartite graph edges
                    \foreach \i in {1,...,5}{
                        \foreach \j in {1,...,5}{
                            \draw[-, red, opacity=0.5, thin] (top\i) -- (bottom\j);
                        }
                    }
                \end{tikzpicture}
            };
        \end{scope}
        
        % Draw lines connecting the main figure to the zoom-in box
        \draw[red, line width=1.5pt, rounded corners] (child10.north west) -- (-2.55, 3.25);
        \draw[red, line width=1.5pt, rounded corners] (root8.north west) -- (2.55, 6.75);
        
    \end{tikzpicture}
    }

==> IndptSiteTreeFig_tikz.tex <==
\adjustbox{width=.95\textwidth, valign=T}{
    \begin{tikzpicture}[3Dstack]
    \foreach \z/\base in {8/A, 6/G, 4/C, 2/T, 0/A} {
    % DNA BOXES
        \node[draw=black, fill=white, minimum width=0.5cm, minimum height=0.3cm] 
        at (\z, 1, \z) {\textbf{\base}}; 
        % COLOR FOR EACH TREE
        \ifnum\z=8 \definecolor{nodecolor}{rgb}{0.55,0.6,0.75} 
        \else\ifnum\z=6 \definecolor{nodecolor}{rgb}{0.55,0.6,0.75} 
        \else\ifnum\z=4 \definecolor{nodecolor}{rgb}{0.55,0.6,0.75} 
        \else\ifnum\z=2 \definecolor{nodecolor}{rgb}{0.55,0.6,0.75} 
        \else \definecolor{nodecolor}{rgb}{0.55,0.6,0.75}
        \fi\fi\fi\fi
     
    % YOU CAN CHANGE LABELS OF THE LEAVES AND HIDDEN NODE HERE
        \node (root) at (\z,0,\z) {\textcolor{black}{\textbf{\base}}};
        % First child
        \node (child1) at (\z-1.5,-1.5,\z) {\textcolor{black}{$y_{1}$}};
        % Second child
        \node (child2) at (\z+1.5,-1.5,\z) {\textcolor{black}{$z$}};
        % Child's children
        \node (leaf3) at (\z+.7,-2.5,\z) {\textcolor{black}{$y_{3}$}};
        \node (leaf4) at (\z+2.5,-3,\z) {\textcolor{black}{$y_{4}$}};
        % CIRCLES AROUND EACH NODE
        \draw[draw=black, fill=nodecolor, opacity=0.6] (root) circle (0.25cm);
        \draw[draw=black, fill=nodecolor, opacity=0.6] (child1) circle (0.25cm);
        \draw[draw=black, fill=nodecolor, opacity=0.6] (child2) circle (0.25cm);
        \draw[draw=black, fill=nodecolor, opacity=0.6] (leaf3) circle (0.25cm);
        \draw[draw=black, fill=nodecolor, opacity=0.6] (leaf4) circle (0.25cm);
    % SHADING
      \begin{scope}
            \fill[nodecolor, opacity=0.2] (\z-2, -1.5, \z) -- (\z-2, 1, \z) -- (\z+2.5, 0, \z) -- (\z+2.5, -3, \z) -- cycle;
        \end{scope}
    % ADDS SHADOWS
    \begin{scope}
            \fill[nodecolor, opacity=0.2] (\z, 0, \z) circle (0.25cm); % Shadow under root
            \fill[nodecolor, opacity=0.2] (\z-1.5, -1.5, \z) circle (0.25cm); % Shadow under child1
            \fill[nodecolor, opacity=0.2] (\z+1.5, -1.5, \z) circle (0.25cm); % Shadow under child2
            \fill[nodecolor, opacity=0.2] (\z+.7, -2.5, \z) circle (0.25cm); % Shadow under leaf3
            \fill[nodecolor, opacity=0.2] (\z+2.5, -3, \z) circle (0.25cm); % Shadow under leaf4
        \end{scope}
        % EDGES ALONG THE TREE
        \draw[->] (root) -- (child1);
        \draw[->] (root) -- (child2);
        \draw[->] (child2) -- (leaf3);
        \draw[->] (child2) -- (leaf4);
    }
    \end{tikzpicture}
}

==> StarPathFig_tikz.tex <==
\resizebox{.55\linewidth}{!}{
\begin{tikzpicture}[node distance = 15mm and 15mm,
V/.style = {circle, draw, fill=gray!30}, every edge quotes/.style = {auto, font=\footnotesize, sloped}]
\begin{scope}[nodes=V]
    \node (x) at (0, 0) {\( \mathbf{x} \)};
    \node (s) at (0, -1.2) {\( \mathbf{s} \)};
    \node (y) at (-1, -2.2) {\( \mathbf{y} \)};
    \node (z) at (1, -2.2) {\( \mathbf{z} \)};
\end{scope}

\draw[->, thick] (x) edge[""] (s)
    (s) edge[""] (y)
    (s) edge[""] (z);
\end{tikzpicture}
}


==> TwoStageSamplingTreeFig_tikz.tex <==
\resizebox{.8\textwidth}{!}{
% The tikzpicture environment begins
    \begin{tikzpicture}[scale=1,
        thick,
        % Style for the flat circular nodes
        node style flat/.style={
            circle,
            draw=cyan!60,
            fill=cyan!20,
            text=black,
            font=\scriptsize,
            minimum size=6mm,
            inner sep=0pt,
            align=center
        },
        % Style for the dashed circular nodes in the left subplot
        node style flat nonleaf/.style={
            circle,
            draw=cyan!60,
            line width=1.5pt,
            dashed,
            fill=cyan!10,
            text=black,
            font=\scriptsize,
            minimum size=6mm,
            inner sep=0pt,
            align=center
        },
        % Style for the ovals representing paths
        node style path/.style={
            shape=ellipse,
            draw=blue!60,
            fill=blue!10,
            dashed,
            line width=1.5pt,
            inner sep=0pt,
            minimum height=6mm % This is the thickness (short axis)
        }
    ]

    % Define coordinate steps
    \def\ystep{0.55}
    \def\zstep{1.6}

    % --- LEFT SUBPLOT ---
    \begin{scope}[xshift=-5cm]
        % (Content is unchanged)
        \coordinate (S1) at (7*\ystep, 3*\zstep);
        \coordinate (A1) at (3*\ystep, 2*\zstep);
        \coordinate (B1) at (11*\ystep, 1.5*\zstep);
        \coordinate (C1) at (1*\ystep, 1*\zstep);
        \coordinate (D1) at (5*\ystep, 1*\zstep);
        \coordinate (E1) at (9*\ystep, 0*\zstep);
        \coordinate (F1) at (13*\ystep, 0*\zstep);
        \coordinate (G1) at (0*\ystep, 0*\zstep);
        \coordinate (H1) at (2*\ystep, 0*\zstep);
        \coordinate (I1) at (4*\ystep, 0*\zstep);
        \coordinate (J1) at (6*\ystep, 0*\zstep);
        \draw[dashed] (S1) -- (A1);
        \draw[dashed] (S1) -- (B1);
        \draw[dashed] (A1) -- (C1);
        \draw[dashed] (A1) -- (D1);
        \draw[dashed] (B1) -- (E1);
        \draw[dashed] (B1) -- (F1);
        \draw[dashed] (C1) -- (G1);
        \draw[dashed] (C1) -- (H1);
        \draw[dashed] (D1) -- (I1);
        \draw[dashed] (D1) -- (J1);
        \node[node style flat nonleaf] at (S1) {$\x$};
        \node[node style flat nonleaf] at (A1) {$\z^1$};
        \node[node style flat nonleaf] at (B1) {$\z^4$};
        \node[node style flat nonleaf] at (C1) {$\z^2$};
        \node[node style flat nonleaf] at (D1) {$\z^3$};
        \node[node style flat] at (E1) {$\y^5$};
        \node[node style flat] at (F1) {$\y^6$};
        \node[node style flat] at (G1) {$\y^1$};
        \node[node style flat] at (H1) {$\y^2$};
        \node[node style flat] at (I1) {$\y^3$};
        \node[node style flat] at (J1) {$\y^4$};
    \end{scope}

    % --- RIGHT SUBPLOT (WITH CONNECTING EDGES) ---
    \begin{scope}[xshift=3.5cm]
        % Coordinates for nodes
        \coordinate (S2) at (7*\ystep, 3*\zstep);
        \coordinate (A2) at (3*\ystep, 2*\zstep);
        \coordinate (B2) at (11*\ystep, 1.5*\zstep);
        \coordinate (C2) at (1*\ystep, 1*\zstep);
        \coordinate (D2) at (5*\ystep, 1*\zstep);
        \coordinate (E2) at (9*\ystep, 0*\zstep);
        \coordinate (F2) at (13*\ystep, 0*\zstep);
        \coordinate (G2) at (0*\ystep, 0*\zstep);
        \coordinate (H2) at (2*\ystep, 0*\zstep);
        \coordinate (I2) at (4*\ystep, 0*\zstep);
        \coordinate (J2) at (6*\ystep, 0*\zstep);

        % Draw paths as named, oriented ellipses
        \path let \p1=($(A2)-(S2)$) in (S2) -- (A2) node[midway, sloped, node style path, minimum width=9mm](p_S2_A2){} node[midway, sloped] {${\mathcal{P}}^{\mathbf{x} \z^1}$};
        \path let \p1=($(B2)-(S2)$) in (S2) -- (B2) node[midway, sloped, node style path, minimum width=9mm](p_S2_B2){} node[midway, sloped] {${\mathcal{P}}^{\mathbf{x} \z^4}$};
        \path let \p1=($(C2)-(A2)$) in (A2) -- (C2) node[midway, sloped, node style path, minimum width=9mm](p_A2_C2){} node[midway, sloped] {${\mathcal{P}}^{\z^1 \z^2}$};
        \path let \p1=($(D2)-(A2)$) in (A2) -- (D2) node[midway, sloped, node style path, minimum width=9mm](p_A2_D2){} node[midway, sloped] {${\mathcal{P}}^{\z^1 \z^3}$};
        \path let \p1=($(E2)-(B2)$) in (B2) -- (E2) node[midway, sloped, node style path, minimum width=9mm](p_B2_E2){} node[midway, sloped] {${\mathcal{P}}^{\z^4 \mathbf{y}^5}$};
        \path let \p1=($(F2)-(B2)$) in (B2) -- (F2) node[midway, sloped, node style path, minimum width=9mm](p_B2_F2){} node[midway, sloped] {${\mathcal{P}}^{\z^4 \mathbf{y}^6}$};
        \path let \p1=($(G2)-(C2)$) in (C2) -- (G2) node[midway, sloped, node style path, minimum width=9mm](p_C2_G2){} node[midway, sloped] {${\mathcal{P}}^{\z^2 \mathbf{y}^1}$};
        \path let \p1=($(H2)-(C2)$) in (C2) -- (H2) node[midway, sloped, node style path, minimum width=9mm](p_C2_H2){} node[midway, sloped] {${\mathcal{P}}^{\z^2 \mathbf{y}^2}$};
        \path let \p1=($(I2)-(D2)$) in (D2) -- (I2) node[midway, sloped, node style path, minimum width=9mm](p_D2_I2){} node[midway, sloped] {${\mathcal{P}}^{\z^3 \mathbf{y}^3}$};
        \path let \p1=($(J2)-(D2)$) in (D2) -- (J2) node[midway, sloped, node style path, minimum width=9mm](p_D2_J2){} node[midway, sloped] {${\mathcal{P}}^{\z^3 \mathbf{y}^4}$};
        
        % NEW: Draw dashed edges connecting circles to the path ellipses
        \draw[solid] (S2) -- (p_S2_A2) -- (A2);
        \draw[solid] (S2) -- (p_S2_B2) -- (B2);
        \draw[solid] (A2) -- (p_A2_C2) -- (C2);
        \draw[solid] (A2) -- (p_A2_D2) -- (D2);
        \draw[solid] (B2) -- (p_B2_E2) -- (E2);
        \draw[solid] (B2) -- (p_B2_F2) -- (F2);
        \draw[solid] (C2) -- (p_C2_G2) -- (G2);
        \draw[solid] (C2) -- (p_C2_H2) -- (H2);
        \draw[solid] (D2) -- (p_D2_I2) -- (I2);
        \draw[solid] (D2) -- (p_D2_J2) -- (J2);

        % Draw circular nodes (so they are on top of edge ends)
        \node[node style flat] at (S2) {$\x$};
        \node[node style flat] at (A2) {$\z^1$};
        \node[node style flat] at (B2) {$\z^4$};
        \node[node style flat] at (C2) {$\z^2$};
        \node[node style flat] at (D2) {$\z^3$};
        \node[node style flat] at (E2) {$\y^5$};
        \node[node style flat] at (F2) {$\y^6$};
        \node[node style flat] at (G2) {$\y^1$};
        \node[node style flat] at (H2) {$\y^2$};
        \node[node style flat] at (I2) {$\y^3$};
        \node[node style flat] at (J2) {$\y^4$};
    \end{scope}
    \end{tikzpicture}
}
